Coherent Pion Radiation From Nucleon Antinucleon Annihilation

A unified picture of nucleon antinucleon annihilation into pions emerges from a classical description of the pion wave produced in annihilation and the subsequent quantization of that wave as a coherent state. When the constraints of energy-momentum and iso-spin conservation are imposed on the coherent state, the pion number distribution and charge ratios are found to be in excellent agreement with experiment.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 630
%%Creator: ACE/gr (xmgr) v2.10
%%Title: pion.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
653 420 m
653 2029 l
2492 2029 l
2492 420 l
653 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
653 420 m
653 438 l
959 420 m
959 438 l
1266 420 m
1266 438 l
1572 420 m
1572 438 l
1879 420 m
1879 438 l
2186 420 m
2186 438 l
2492 420 m
2492 438 l
653 2029 m
653 2011 l
959 2029 m
959 2011 l
1266 2029 m
1266 2011 l
1572 2029 m
1572 2011 l
1879 2029 m
1879 2011 l
2186 2029 m
2186 2011 l
2492 2029 m
2492 2011 l
stroke
653 420 m
653 448 l
1266 420 m
1266 448 l
1879 420 m
1879 448 l
2492 420 m
2492 448 l
653 2029 m
653 2001 l
1266 2029 m
1266 2001 l
1879 2029 m
1879 2001 l
2492 2029 m
2492 2001 l
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
stroke
653 345 m
gsave
653 345 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
newpath
1266 345 m
gsave
1266 345 translate
0 rotate
0 -30  m
(5) CS
(5) show
grestore
newpath
1879 345 m
gsave
1879 345 translate
0 rotate
0 -30  m
(10) CS
(10) show
grestore
newpath
2492 345 m
gsave
2492 345 translate
0 rotate
0 -30  m
(15) CS
(15) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
1572 195 m
gsave
1572 195 translate
0 rotate
0 0  m
(m) CS
(m) show
grestore
newpath
653 420 m
671 420 l
653 688 m
671 688 l
653 956 m
671 956 l
653 1224 m
671 1224 l
653 1493 m
671 1493 l
653 1761 m
671 1761 l
653 2029 m
671 2029 l
2492 420 m
2474 420 l
2492 688 m
2474 688 l
2492 956 m
2474 956 l
2492 1224 m
2474 1224 l
2492 1493 m
2474 1493 l
2492 1761 m
2474 1761 l
2492 2029 m
2474 2029 l
stroke
653 420 m
681 420 l
653 956 m
681 956 l
653 1493 m
681 1493 l
653 2029 m
681 2029 l
2492 420 m
2464 420 l
2492 956 m
2464 956 l
2492 1493 m
2464 1493 l
2492 2029 m
2464 2029 l
/Helvetica findfont
90 scalefont
 setfont
stroke
595 420 m
gsave
595 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
595 956 m
gsave
595 956 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
newpath
595 1493 m
gsave
595 1493 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
newpath
595 2029 m
gsave
595 2029 translate
0 rotate
0 -30  m
(0.6) RJ
(0.6) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
403 1224 m
gsave
403 1224 translate
0 rotate
0 0  m
(Pm) RJ
(P) show
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(m) show
grestore
newpath
1 setlinewidth
875 397 m
875 443 l
921 443 l
921 397 l
closepath
gsave eofill grestore
stroke
998 398 m
998 444 l
1044 444 l
1044 398 l
closepath
gsave eofill grestore
stroke
1120 432 m
1120 478 l
1166 478 l
1166 432 l
closepath
gsave eofill grestore
stroke
1243 733 m
1243 779 l
1289 779 l
1289 733 l
closepath
gsave eofill grestore
stroke
1366 1471 m
1366 1517 l
1412 1517 l
1412 1471 l
closepath
gsave eofill grestore
stroke
1488 1390 m
1488 1436 l
1534 1436 l
1534 1390 l
closepath
gsave eofill grestore
stroke
1611 628 m
1611 674 l
1657 674 l
1657 628 l
closepath
gsave eofill grestore
stroke
1733 406 m
1733 452 l
1779 452 l
1779 406 l
closepath
gsave eofill grestore
stroke
1856 397 m
1856 443 l
1902 443 l
1902 397 l
closepath
gsave eofill grestore
stroke
1979 397 m
1979 443 l
2025 443 l
2025 397 l
closepath
gsave eofill grestore
stroke
2101 397 m
2101 443 l
2147 443 l
2147 397 l
closepath
gsave eofill grestore
stroke
2224 397 m
2224 443 l
2270 443 l
2270 397 l
closepath
gsave eofill grestore
stroke
7 setlinewidth
898 542 28 0 360 arc
stroke
1021 663 28 0 360 arc
stroke
1143 782 28 0 360 arc
stroke
1266 853 28 0 360 arc
stroke
1389 850 28 0 360 arc
stroke
1511 787 28 0 360 arc
stroke
1634 694 28 0 360 arc
stroke
1756 601 28 0 360 arc
stroke
1879 528 28 0 360 arc
stroke
2002 478 28 0 360 arc
stroke
2124 449 28 0 360 arc
stroke
2247 433 28 0 360 arc
stroke
1 setlinewidth
/Helvetica findfont
66 scalefont
 setfont
/Times-Bold findfont
66 scalefont
 setfont
/Times-Bold findfont
66 scalefont
 setfont
1605 1924 m
stroke
[] 0 setdash
1734 1901 m
1734 1947 l
1780 1947 l
1780 1901 l
closepath
gsave eofill grestore
stroke
1795 1924 m
gsave
1795 1924 translate
0 rotate
0 -22  m
(m-sum Distribution) show
grestore
newpath
/Times-Bold findfont
66 scalefont
 setfont
7 setlinewidth
1605 1801 m
stroke
[] 0 setdash
1757 1801 28 0 360 arc
stroke
1 setlinewidth
1795 1801 m
gsave
1795 1801 translate
0 rotate
0 -22  m
(Poisson Distribution) show
grestore
newpath
showpage
%%Trailer
